Invocation-Level Reliability of Tool-Using Agents

Tool-using agents fail two ways: choosing the wrong tool, or forming wrong arguments, and an early failure of either kind can silently corrupt everything downstream. We measure a correct-invocation rate that separates the two, under both a clean teacher-forced context and the model's own free-running context, on five open-weight models over contamination-free multi-step tasks (depths 1-8). By depth 6, roughly 70% of a model's own clean-context capability is lost to its own earlier mistakes (L6 = 0.686, 0.684). Our central finding concerns the measurement itself. Under exact-match scoring against a fixed gold trajectory, a propagation model's severity and recovery parameters are not merely hard to estimate - they are fixed by the scoring rule. Severity is forced to its boundary (0 of 869 poisoned steps correct); recovery is structurally unobservable (0 of 580 poisoned steps returned on-track, against an expected 0.0058 by chance). Both follow from one mechanism: post-divergence, the gold value is generated by tool constants the model never sees, so it is information the model cannot derive. A fit run anyway returns 0.92 and 0.73 for a quantity that is exactly 1.000 - confident numbers for a parameter the scoring rule already determined. We give the mechanism and a remedy, conditional-on-state scoring, applied retrospectively to cached completions at zero additional cost, which un-pins severity to interior estimates excluding zero (+0.149, +0.316).

==> methodology_tikz.tex <==
% Methodology diagram: two-arm protocol + three-state propagation model
\begin{tikzpicture}[
    box/.style={draw, rounded corners=2pt, minimum height=0.65cm, align=center, font=\footnotesize, inner sep=4pt},
    state/.style={draw, circle, minimum size=0.9cm, font=\scriptsize, align=center},
    arrow/.style={-{Latex[length=2mm]}, thick},
    dashedarrow/.style={-{Latex[length=2mm]}, dashed},
    scale=0.92, every node/.style={transform shape}
]

% --- Panel A: two-arm protocol ---
\node[box, fill=blue!8, minimum width=3.1cm] (task) at (0,3.4) {task at depth $t$\\(schema + history)};
\node[box, fill=green!10, minimum width=3.4cm] (tf) at (-2.6,2.0) {teacher-forced arm\\clean gold history};
\node[box, fill=red!10, minimum width=3.4cm] (free) at (2.6,2.0) {free-running arm\\model's own history};
\node[box, minimum width=2.6cm] (pt) at (-2.6,0.7) {measure $p_t$};
\node[box, minimum width=2.6cm] (gt) at (2.6,0.7) {measure $g_t$};
\node[box, fill=yellow!15, minimum width=3.4cm] (Lt) at (0,-0.6) {$L_t = 1 - g_t/p_t$\\net propagation loss};

\draw[arrow] (task) -- (tf);
\draw[arrow] (task) -- (free);
\draw[arrow] (tf) -- (pt);
\draw[arrow] (free) -- (gt);
\draw[arrow] (pt) -- (Lt);
\draw[arrow] (gt) -- (Lt);

% --- Panel B: three-state Markov model, to the right ---
\begin{scope}[yshift=-0.45cm]
\node[state, fill=green!15] (C) at (7.3,2.6) {clean\\$c_t$};
\node[state, fill=orange!15] (S) at (10.3,3.6) {poisoned\\syntax\\$s_t$};
\node[state, fill=red!15] (M) at (10.3,1.6) {poisoned\\semantic\\$m_t$};

\draw[arrow] (C) to[bend left=12] node[above,font=\tiny,sloped]{$(1{-}p_t)f_{\mathrm{syn}}$} (S);
\draw[arrow] (C) to[bend right=12] node[below,font=\tiny,sloped]{$(1{-}p_t)(1{-}f_{\mathrm{syn}})$} (M);
\draw[arrow] (S) to[bend left=12] node[above,font=\tiny,sloped]{$r_{\mathrm{syn}}$} (C);
\draw[arrow] (M) to[bend right=12] node[below,font=\tiny,sloped]{$r_{\mathrm{sem}}$} (C);
\draw[arrow] (C) to[loop above] node[above,font=\tiny]{$p_t$} (C);

\node[font=\scriptsize, align=center, text width=3.4cm] at (8.8,-0.2) {\textbf{Under exact-match scoring}\\(Sec.~5.3): $\pi \to 1$, $r_{\mathrm{syn}}, r_{\mathrm{sem}} \to 0$\\forced, not fitted};
\end{scope}

\node[font=\bfseries\small] at (0,4.1) {A.\ Two-arm scoring protocol};
\node[font=\bfseries\small] at (8.8,4.35) {B.\ Propagation model};

\end{tikzpicture}

